Homomorphic Encryption for Speaker Recognition: Protection of Biometric Templates and Vendor Model Parameters

Data privacy is crucial when dealing with biometric data. Accounting for the latest European data privacy regulation and payment service directive, biometric template protection is essential for any commercial application. Ensuring unlinkability across biometric service operators, irreversibility of leaked encrypted templates, and renewability of e.g., voice models following the i-vector paradigm, biometric voice-based systems are prepared for the latest EU data privacy legislation. Employing Paillier cryptosystems, Euclidean and cosine comparators are known to ensure data privacy demands, without loss of discrimination nor calibration performance. Bridging gaps from template protection to speaker recognition, two architectures are proposed for the two-covariance comparator, serving as a generative model in this study. The first architecture preserves privacy of biometric data capture subjects. In the second architecture, model parameters of the comparator are encrypted as well, such that biometric service providers can supply the same comparison modules employing different key pairs to multiple biometric service operators. An experimental proof-of-concept and complexity analysis is carried out on the data from the 2013-2014 NIST i-vector machine learning challenge.

==> figures/HE_2Cov/2cov_subject_arch.tex <==
\begin{tikzpicture}[font=\tiny, node distance=1em]
    % Client
    \node [module step] 
        (step1a) {\stepno{1a.} \textbf{Extract probe:} \hfill\matharchitecturenode{$\bm{X}$}};
    \node [below=1.25em of step1a.south west,module step] 
        (step1b) {\stepno{1b.} \textbf{Encrypt:}\\\hfill \matharchitecturenode{$\enc_{\emph{pk}}\left(\bm{X'}\,\bm{\Gamma}\,\bm{X}\right)$}};
    \node [below=1.125em of step1b.south west,module step] 
        (step3) {\stepno{3.} \textbf{Compute:}\\\hfill \matharchitecturenode{$\stepno{2a}^{\left(\bm{\Lambda}\,\bm{X}\right)}$}};
    \node [below=1.25em of step3.south west,module step] 
        (step4) {\stepno{4.} \textbf{Compute:}\\\hfill \matharchitecturenode{$\stepno{2a}^{\left(\bm{X'}\,\bm{\Lambda}\right)}$}};
    \node [below=1.25em of step4.south west,module step] 
        (step5) {\stepno{5.} \textbf{Compute:}\\ \hfill{\matharchitecturenode{$\enc_{\emph{pk}}\left(S_{\emph{2Cov}}\right)$}\\\hfill\matharchitecturenode{$={}\stepno{1b}\times\stepno{2b}\times\stepno{3}\times\stepno{4}$}}};
    \node [below=of step5.south east,module data,anchor=east,yshift=0.375em]
        (dataClient) {\matharchitecturenode{$\bm{\Gamma}, \bm{\Lambda}$}};
    \pic {module={Client}{step1}{dataClient}};
    \coordinate (ClientEast) at ([yshift=1em]$(step1.north east)!0.5!(step3.south east)$);
    \coordinate (ClientEastSouth) at ([yshift=2em]$(step4.north east)!0.5!(dataClient.south east)$);
    % Database
    \coordinate (DB1) at ([xshift=9em,yshift=-0.5em]ClientEast);
    \node [right=of DB1,module data]
        (data1) {\matharchitecturenode{$\enc_{\emph{pk}}(\bm{Y})$}};
    \node [below=1.25em of data1.east,module data,anchor=east,yshift=0.0em]
        (data2) {\matharchitecturenode{$\enc_{\emph{pk}}(\bm{Y'}\,\bm{\Gamma}\,\bm{Y})$}};
    \node [below=1.25em of data2.east,module data,anchor=east,yshift=0.125em]
        (data3) {\matharchitecturenode{$\bm{\Gamma}$}};
    \pic {module={$\mathrm{DB}_{\emph{controller}}$}{data1}{data3}};
    % Communication 1
    \coordinate (Comm1) at ([xshift=-2em,yshift=0em]$(ClientEast)!0.5!(DB1)$);
    \node [at=(Comm1),channel] 
        (step2a) {\stepno{2a.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk}}(\bm{Y})$}};
    \node [below=of step2a.south west,channel] 
        (step2b) {\stepno{2b.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk}}(\bm{Y'}\,\bm{\Gamma}\,\bm{Y})$}};
    \pic {channel left={Comm1}{2.75em}{-.85em}{7em}{7.5em}{.5em}{120}};
    % Application Server
    \coordinate (AS1) at ([xshift=10em,yshift=-0.375em]ClientEastSouth);
    \node [below=of AS1,module step] 
        (step7) {\stepno{7.} \textbf{Decrypt score:} \\ \hfill\matharchitecturenode{$S_{\emph{2Cov}}= \dec_{\emph{sk}}\left(\stepno{6}\right)$}};
    \node [below=of step7.south west,module step] 
        (step8) {\stepno{8.} \textbf{Decision:} \\ \hfill\matharchitecturenode{$(\eta \leq \stepno{7}) \rightarrow$ \textbf{yes\,/\,no}}};
    \node [below=of step8.south east,module data,anchor=east,yshift=0.375em]
        (dataASoperator) {\matharchitecturenode{${\emph{pk}}, {\emph{sk}}$}};
    \pic {module={$\mathrm{AS}_{\emph{operator}}$}{step7}{dataASoperator}};
    % Communication 2
    \coordinate (Comm2) at ([yshift=-2.5em]Comm1|-AS1);
    \node [at=(Comm2),channel,rotate=0,xshift=0em] 
        (step6) {\stepno{6.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk}}\left(S_{\emph{2Cov}}\right)$}};
    \pic {channel right={Comm2}{2.25em}{0em}{7em}{4.25em}{.5em}{120}};
\end{tikzpicture}



==> figures/HE_2Cov/2cov_vendor_arch.tex <==
\begin{tikzpicture}[font=\tiny, node distance=1em]
    % Client
    \node [module step] 
        (step1a) {\stepno{1a.} \textbf{Extract probe:} \hfill\matharchitecturenode{$\bm{X}$}};
    \node [below=1.25em of step1a.south west,module step]
        (step1b) {\stepno{1b.} \textbf{Encrypt:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk1}}\left(\bm{X}\,\bm{X'}\right)$}};
    \node [below=1.5em of step1b.south west,module step]
        (step3) {\stepno{3.} \textbf{Compute:}  \\\hfill\matharchitecturenode{$\enc_{\emph{pk1}}(\bm{c_1})$\\\hfill\matharchitecturenode{$={} \stepno{2a}^{\bm{X'}} \circ \stepno{2a}{\color{hda}'}^{\bm{X}}$}}};
    \node [below=1.25em of step3.south west,module step]
        (step4) {\stepno{4.} \textbf{Compute:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk1}}(\bm{c_2\!+\!c_3})$\\\hfill\matharchitecturenode{$={}\stepno{1b}\circ\stepno{2b}$}}};
    \pic {module={Client}{step1a}{step4}};
    \coordinate (ClientEast) at ([yshift=1em]$(step1.north east)!0.5!(step4.south east)$);
    \coordinate (ClientSouth) at ($(step4.south west)$);
    % Database
    \coordinate (DB1) at ([xshift=9em,yshift=-0.5em]ClientEast);
    \node [right=of DB1,module data]
        (data1) {\matharchitecturenode{$\enc_{\emph{pk1}}(\bm{Y})$}};
    \node [below=1.25em of data1.east,module data,anchor=east,yshift=0.0em]
        (data2) {\matharchitecturenode{$\enc_{\emph{pk1}}\left(\bm{Y}\,\bm{Y'}\right)$}};
    \pic {module={$\mathrm{DB}_{\emph{controller}}$}{data1}{data2}};
    % Communication 1
    \coordinate (Comm1) at ([xshift=-2em,yshift=0em]$(ClientEast)!0.5!(DB1)$);
    \node [at=(Comm1),channel] 
        (step2a) {\stepno{2a.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk1}}(\bm{Y})$}};
    \node [below=of step2a.south west,channel] 
        (step2b) {\stepno{2b.} \textbf{Send:} \\\hfil\matharchitecturenode{$\enc_{\emph{pk1}}\left(\bm{Y}\,\bm{Y'}\right)$}};
    \pic {channel left={Comm1}{2.75em}{-.85em}{7em}{7.5em}{.5em}{120}};
    % Application Server
    \coordinate (AS1) at ([yshift=-9em]ClientSouth);
    \node [below=of AS1,module step] 
        (step7) {\stepno{7.} \textbf{Decrypt:} \\ \hfill\matharchitecturenode{$ \bm{c_1} = \dec_{\emph{sk1}}\left(\stepno{5a}\right)$}};
    \node [below=1.25em of step7.south west,module step] 
        (step8) {\stepno{8.} \textbf{Decrypt:} \\\hfill\matharchitecturenode{$\bm{c_2\!+\!c_3} = \dec_{\emph{sk1}}\left(\stepno{5b}\right)$}};
    \node [below=1.5em of step8.south west,module step] 
        (step9) {\stepno{9.} \textbf{Compute:} \\ \hfill\matharchitecturenode{$ \enc_{\emph{pk2}}\left(S_{\emph{2Cov}}\right)$}\\\hfill\matharchitecturenode{$ = {}\stepno{6a}^{\langle\rangle(\stepno{7})}\,\stepno{6b}^{\langle\rangle(\stepno{8})}$}};
    \node [below=of step9.south east,module data,anchor=east,yshift=0.375em]
        (dataASoperator) {\matharchitecturenode{${\emph{pk1}}, {\emph{sk1}}, {\emph{pk2}}$}};
    \pic {module={$\mathrm{AS}_{\emph{operator}}$}{step7}{dataASoperator}};
    \coordinate (ASEastNorth) at ([yshift=1.5em]$(step7.north east)$);
    \coordinate (ASEastSouth) at ([yshift=2.75em]$(step9.north east)!0.5!(dataASoperator.south east)$);
    % Communication 2
    \coordinate (Comm2) at ([xshift=2em,yshift=2.5em]ClientSouth|-AS1);
    \node [at=(Comm2),channel,rotate=90,xshift=0em] 
        (step5a) {\stepno{5a.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk1}}\!\left(\bm{c_1}\right)$}};
    \node [right=of step5a.south west,channel,rotate=90,xshift=0em] 
        (step5b) {\stepno{5b.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk1}}\!\left(\bm{c_2}\!+\!\bm{c_3}\right)$}};
    \pic {channel down={Comm2}{2.75em}{.85em}{7em}{7.5em}{.5em}{120}};
    % Database V
    \coordinate (DB2) at ([xshift=9em,yshift=-2em]ASEastNorth);
    \node [right=of DB2,module data]
        (data3) {\matharchitecturenode{$\enc_{\emph{pk2}}(\bm{\Lambda})$}};
    \node [below=1.25em of data3.east,module data,anchor=east,yshift=0.0em]
        (data4) {\matharchitecturenode{$\enc_{\emph{pk2}}(\bm{\Gamma})$}};
    \pic {module={$\mathrm{DB}_{\emph{vendor}}$}{data3}{data4}};
    % Communication 3
    \coordinate (Comm3) at ([xshift=-2em,yshift=-.5em]$(ASEastNorth)!0.5!(DB2)$);
    \node [at=(Comm3),channel] 
    (step6a) {\stepno{6a.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk2}}(\bm{\Lambda})$}};
    \node [below=of step6a.south west,channel] 
    (step6b) {\stepno{6b.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk2}}(\bm{\Gamma})$}};
    \pic {channel left={Comm3}{2.75em}{-.85em}{7em}{7.5em}{.5em}{120}};
    % Application Server V
    \coordinate (AS2) at ([xshift=10em,yshift=-2em]ASEastSouth);
    \node [below=of AS2,module step] 
        (step11) {\stepno{11.} \textbf{Decrypt score:} \\ \hfill\matharchitecturenode{$S_{\emph{2Cov}} = \dec_{\emph{sk2}}\left(\stepno{10}\right)$}};
    \node [below=of step11.south west,module step] 
        (step12) {\stepno{12.} \textbf{Decision:} \\ \hfill\matharchitecturenode{$(\eta \leq \stepno{11}) \rightarrow$ \textbf{yes\,/\,no}}};
    \node [below=of step12.south east,module data,anchor=east,yshift=0.375em]
        (dataASvendor) {\matharchitecturenode{${\emph{pk2}}, {\emph{sk2}}$}};
    \pic {module={$\mathrm{AS}_{\emph{vendor}}$}{step11}{dataASvendor}};
    % Communication 4
    \coordinate (Comm4) at ([yshift=-2.0em]Comm3|-AS2);
    \node [at=(Comm4),channel,rotate=0,xshift=0em] 
        (step10) {\stepno{10.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk2}}\left(S_{\emph{2Cov}}\right)$}};
    \pic {channel right={Comm4}{2.25em}{0em}{7em}{4.25em}{.5em}{120}};
\end{tikzpicture}







==> figures/HE_2Cov/arch_cos.tex <==
\begin{tikzpicture}[font=\tiny, node distance=1em]
    % Client
    \node [module step] 
        (step1) {\stepno{1.} \textbf{Extract probe:} \hfill\matharchitecturenode{$\bm{X}$}};
    \node [below=1.25em of step1.south west,module step] 
        (step3) {\stepno{3.} \textbf{Compute:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk}}\left(S_{\emph{cos}}\right) = \stepno{2}^{\bm{X}}$}};
    \pic {module={Client}{step1}{step3}};
    \coordinate (ClientEast) at ([yshift=2.5em]$(step1.north east)!0.5!(step3.south east)$);
    % Database
    \coordinate (DB1) at ([xshift=9em]ClientEast);
    \node [right=of DB1,module data]
        (data1) {\matharchitecturenode{$\enc_{\emph{pk}}(\bm{Y})$}};
    \pic {module={$\mathrm{DB}_{\emph{controller}}$}{data1}{data1}};
    % Communication 1
    \coordinate (Comm1) at ([xshift=-2em]$(ClientEast)!0.5!(DB1)$);
    \node [at=(Comm1),channel] 
        (step2) {\stepno{2.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk}}(\bm{Y})$}};
    \pic {channel left={Comm1}{2.75em}{0em}{7em}{5em}{.5em}{120}};
    % Communication 2
    \coordinate (Comm2) at ([yshift=-4.5em]Comm1);
    \node [at=(Comm2),channel,rotate=0,xshift=0em] 
    (step4) {\stepno{4.} \textbf{Send:} \\\hfill\matharchitecturenode{$\enc_{\emph{pk}}\left(S_{\emph{cos}}\right)$}};
    \pic {channel right={Comm2}{2.25em}{0em}{7em}{5em}{.5em}{120}};
     Application Server
    \coordinate (AS1) at ([yshift=1em]DB1|-Comm2);
    \node [right=of AS1,module step] 
        (step5) {\stepno{5.} \textbf{Decrypt score:} \\ \hfill\matharchitecturenode{$S_{\emph{cos}}=\dec_{\emph{sk}}\left(\stepno{4}\right)$}};
    \node [below=of step5.south west,module step] 
        (step6) {\stepno{6.} \textbf{Decision:} \\ \hfill\matharchitecturenode{$(\eta \leq \stepno{5}) \rightarrow$ \textbf{yes\,/\,no}}};
    \node [below=of step6.south east,module data,anchor=east,yshift=0.375em]
        (data2) {\matharchitecturenode{${\emph{pk}}, {\emph{sk}}$}};
    \pic {module={$\mathrm{AS}_{\emph{operator}}$}{step5}{data2}};
\end{tikzpicture}







==> figures/HE_2Cov/det_HE2Cov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
xlabel={FMR (in \%)},
ylabel={FNMR (in \%)},
xmin=-5.61200124426585, xmax=2.32634787404084,
ymin=-5.61200124426585, ymax=2.32634787404084,
width=\detsize,
height=\detsize,
xtick={-5.19933758218747,-4.75342430882831,-4.2648907939226,-3.71901648545571,-3.09023230616781,-2.32634787404084,-1.64485362695147,-1.0364,-0.2533471031358,0.385320466407568,1.03643338949379,1.64485362695147},
xticklabels={$0.00001$,$0.0001$,$0.001$,$0.01$,$0.1$,$1$,$5$,$15$,$40$,$65$,$85$,$95$},
ytick={-5.19933758218747,-4.75342430882831,-4.2648907939226,-3.71901648545571,-3.09023230616781,-2.32634787404084,-1.64485362695147,-1.0364,-0.2533471031358,0.385320466407568,1.03643338949379,1.64485362695147},
yticklabels={$0.00001$,$0.0001$,$0.001$,$0.01$,$0.1$,$1$,$5$,$15$,$40$,$65$,$85$,$95$},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
xticklabel style={rotate=90}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
      -4.46625182412703	-5.61200124426585\\
      -4.46625182412703	2.32634787404084\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
      -5.61200124426585	-2.49503534467623\\
      2.32634787404084	-2.49503534467623\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
      0.711083720338787	-5.61200124426585\\
      0.703803028192223	-4.45431603298565\\
      0.69655945394473	-4.30349833447359\\
      0.682180666780935	-4.14755536305337\\
      0.667941558302678	-4.05377990866255\\
      0.653836608223446	-3.98602708686972\\
      0.632919292238579	-3.90978799201934\\
      0.612275314758042	-3.85114787759998\\
      0.585148336985948	-3.78917255286195\\
      0.558445310062872	-3.7390264059859\\
      0.525614916641245	-3.68722279365476\\
      0.48694920042067	-3.63582585178159\\
      0.442737020300349	-3.5859415199833\\
      0.393242093345543	-3.53808973066376\\
      0.338683072761799	-3.49245734923576\\
      0.279215570778995	-3.44905165464377\\
      0.214915261302607	-3.40778854882349\\
      0.140033455002931	-3.36549460560776\\
      0.0886735314089968	-3.33938847821547\\
      0.0301285073399118	-3.29793942011581\\
      -0.0356212826941604	-3.25721672290568\\
      -0.0941863332424937	-3.22506383179689\\
      -0.134780834722292	-3.17737525113525\\
      -0.175598758891826	-3.13597357761711\\
      -0.223597470531699	-3.0936163574694\\
      -0.279098514596338	-3.05115916442131\\
      -0.335473523357753	-3.01357831060996\\
      -0.400207160083937	-2.97583561819216\\
      -0.474171934689097	-2.93834011170448\\
      -0.550829340661019	-2.90456980532354\\
      -0.639094636509832	-2.87088848148377\\
      -0.732649767277996	-2.84017945631218\\
      -0.833109867410812	-2.81193579104219\\
      -0.861986806375481	-2.80460782910334\\
      -0.902296920822214	-2.76138560999871\\
      -0.946376855767147	-2.72085482538623\\
      -0.994732233515533	-2.68262036974841\\
      -1.04801980479209	-2.64637236669414\\
      -1.09394066398762	-2.61910344339323\\
      -1.14585117666682	-2.58226982098602\\
      -1.20272758675226	-2.54769160053124\\
      -1.25656932268711	-2.51942020993217\\
      -1.30456136679127	-2.49503534467623\\
      -1.34753299621268	-2.46102932268481\\
      -1.39832629097067	-2.42484648152113\\
      -1.40623230623411	-2.41970352994258\\
      -1.43478387220451	-2.40049764798254\\
      -1.4681356548633	-2.35602102070034\\
      -1.48054020422903	-2.33946263984411\\
      -1.51874468540736	-2.293744035899\\
      -1.5593041564648	-2.25236986435011\\
      -1.60260430444883	-2.21452607179282\\
      -1.65182835896021	-2.1777473304902\\
      -1.70541502131932	-2.14369797113477\\
      -1.7295204069986	-2.13007517822073\\
      -1.76378996891901	-2.1101589348203\\
      -1.77461680979326	-2.10050661975826\\
      -1.81846359173814	-2.06091130114784\\
      -1.86611388795211	-2.02430570532585\\
      -1.90634101301973	-1.99760163684308\\
      -1.95687487903576	-1.96345973099343\\
      -1.96786710145179	-1.95674179162691\\
      -1.97338871925915	-1.95318524305781\\
      -1.98325468886287	-1.94614537319425\\
      -2.02150066663713	-1.90219813868009\\
      -2.06295463061771	-1.86164438519168\\
      -2.10828997675263	-1.82393956686036\\
      -2.11427207092146	-1.81940472667772\\
      -2.14850242993381	-1.79516105349946\\
      -2.19066208118316	-1.75942435857477\\
      -2.23563391995393	-1.72347486441004\\
      -2.28389547864595	-1.68896644446797\\
      -2.29298965820305	-1.68308125926818\\
      -2.2957915205229	-1.68091628071421\\
      -2.3387502494157	-1.64229459238362\\
      -2.35761381069066	-1.62720119293453\\
      -2.39995611940729	-1.58856847352885\\
      -2.40181671951287	-1.58700948962472\\
      -2.44491471150017	-1.54908952135519\\
      -2.46687734401168	-1.5319905404204\\
      -2.50990691763978	-1.49366009488395\\
      -2.52142834333241	-1.48441290865132\\
      -2.55750046469746	-1.45649407147245\\
      -2.57971638719187	-1.43997647308127\\
      -2.59794207972589	-1.42529408852759\\
      -2.63448944424639	-1.39542296821551\\
      -2.63925494802893	-1.39125611956164\\
      -2.6475396644321	-1.38299412710064\\
      -2.67743170314654	-1.35085391453315\\
      -2.71314457381577	-1.31129976684819\\
      -2.75105940974723	-1.26513527981229\\
      -2.77038930989124	-1.24235450514004\\
      -2.7827133462277	-1.22768991923831\\
      -2.82218628936149	-1.18520554503088\\
      -2.84114977069717	-1.1600910079529\\
      -2.87914716405686	-1.11431811750337\\
      -2.88218196809152	-1.11096665248232\\
      -2.92233967075797	-1.06836290535678\\
      -2.96412130750983	-1.03068871642079\\
      -2.96684901320048	-1.02800757674583\\
      -2.97389107253791	-1.02089373879666\\
      -2.98443861332364	-1.00944266722813\\
      -3.00029551144309	-0.992940656991047\\
      -3.03674123764719	-0.949926788027115\\
      -3.07611181836	-0.905434781129974\\
      -3.11786486611875	-0.865349139942793\\
      -3.12711561372174	-0.857320391221782\\
      -3.14287604048361	-0.841471288611432\\
      -3.18396426167568	-0.800593666425581\\
      -3.18677795408358	-0.798030028223219\\
      -3.19069668577574	-0.793696812491084\\
      -3.22943969714082	-0.748928860937813\\
      -3.24676938481004	-0.731071442533522\\
      -3.28694626467616	-0.687927019521226\\
      -3.30160726992453	-0.67382934622919\\
      -3.33889391339864	-0.630866796248183\\
      -3.3412693917584	-0.628300834654308\\
      -3.36240425384189	-0.604757629326187\\
      -3.38649088561376	-0.579054385771097\\
      -3.40539017810149	-0.560487541213439\\
      -3.44248675420692	-0.506313710005021\\
      -3.48115142502859	-0.458023791713788\\
      -3.49093897002667	-0.446949062026105\\
      -3.53084289915612	-0.400906906308068\\
      -3.53842585890992	-0.392925542947157\\
      -3.57662668360681	-0.339813950476484\\
      -3.59854729679276	-0.312832318215706\\
      -3.6395006897783	-0.259600274890302\\
      -3.65533254895061	-0.239570407500119\\
      -3.65719395189117	-0.236863889908469\\
      -3.66068483042106	-0.231456034669725\\
      -3.6771147114604	-0.206664299532751\\
      -3.72162682592253	-0.133514201261817\\
      -3.73946669056167	-0.098551295298634\\
      -3.77662105606655	-0.0297008606520022\\
      -3.79608656824266	0.0026308051701136\\
      -3.80612560687733	0.0215742510100609\\
      -3.84410155422953	0.100031824801907\\
      -3.85452730542905	0.119723819112488\\
      -3.89309258746397	0.20907297944957\\
      -3.90439618838904	0.233077673432314\\
      -3.94400320861465	0.31614932565446\\
      -3.98509898608628	0.428102047457418\\
      -3.99579488189188	0.455103993907598\\
      -4.04020316553568	0.592647181550214\\
      -4.08671787822734	0.72238342573659\\
      -4.13120793549442	0.834743221444747\\
      -4.18168794237825	0.95846257406621\\
      -4.2326262296388	1.07154316505881\\
      -4.24879326863111	1.10513384928719\\
      -4.3083047590996	1.25353080780024\\
      -4.37011877532748	1.39591068114307\\
      -4.43069411778974	1.52488416048733\\
      -4.49450712351185	1.65008636610269\\
      -4.55824829478545	1.76446791533222\\
      -4.61408782866178	1.85587152640674\\
      -4.67497015500186	1.94600555608717\\
      -4.72203287868246	2.00875246101942\\
      -4.78264735875408	2.08057622422794\\
      -4.83571207373942	2.13518879331662\\
      -4.88809156197858	2.19508949196628\\
      -4.93650152090255	2.24383025558291\\
      -4.98364782504559	2.28531768747412\\
      -5.03142501941748	2.32159205996647\\
      -5.0382906911036	2.32634787404084\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
    0.711083720338787	-5.61200124426585\\
    0.703803028192223	-4.45431603298565\\
    0.69655945394473	-4.30349833447359\\
    0.682180666780935	-4.14755536305337\\
    0.667941558302678	-4.05377990866255\\
    0.653836608223446	-3.98602708686972\\
    0.632919292238579	-3.90978799201934\\
    0.612275314758042	-3.85114787759998\\
    0.585148336985948	-3.78917255286195\\
    0.558445310062872	-3.7390264059859\\
    0.525614916641245	-3.68722279365476\\
    0.48694920042067	-3.63582585178159\\
    0.442737020300349	-3.5859415199833\\
    0.393242093345543	-3.53808973066376\\
    0.338683072761799	-3.49245734923576\\
    0.279215570778995	-3.44905165464377\\
    0.214915261302607	-3.40778854882349\\
    0.140033455002931	-3.36549460560776\\
    0.0886735314089968	-3.33938847821547\\
    0.0301285073399118	-3.29793942011581\\
    -0.0356212826941604	-3.25721672290568\\
    -0.0941863332424937	-3.22506383179689\\
    -0.134780834722292	-3.17737525113525\\
    -0.175598758891826	-3.13597357761711\\
    -0.223597470531699	-3.0936163574694\\
    -0.279098514596338	-3.05115916442131\\
    -0.335473523357753	-3.01357831060996\\
    -0.400207160083937	-2.97583561819216\\
    -0.474171934689097	-2.93834011170448\\
    -0.550829340661019	-2.90456980532354\\
    -0.639094636509832	-2.87088848148377\\
    -0.732649767277996	-2.84017945631218\\
    -0.833109867410812	-2.81193579104219\\
    -0.861986806375481	-2.80460782910334\\
    -0.902296920822214	-2.76138560999871\\
    -0.946376855767147	-2.72085482538623\\
    -0.994732233515533	-2.68262036974841\\
    -1.04801980479209	-2.64637236669414\\
    -1.09394066398762	-2.61910344339323\\
    -1.14585117666682	-2.58226982098602\\
    -1.20272758675226	-2.54769160053124\\
    -1.25656932268711	-2.51942020993217\\
    -1.30456136679127	-2.49503534467623\\
    -1.34753299621268	-2.46102932268481\\
    -1.39832629097067	-2.42484648152113\\
    -1.40623230623411	-2.41970352994258\\
    -1.43478387220451	-2.40049764798254\\
    -1.4681356548633	-2.35602102070034\\
    -1.48054020422903	-2.33946263984411\\
    -1.51874468540736	-2.293744035899\\
    -1.5593041564648	-2.25236986435011\\
    -1.60260430444883	-2.21452607179282\\
    -1.65182835896021	-2.1777473304902\\
    -1.70541502131932	-2.14369797113477\\
    -1.7295204069986	-2.13007517822073\\
    -1.76378996891901	-2.1101589348203\\
    -1.77461680979326	-2.10050661975826\\
    -1.81846359173814	-2.06091130114784\\
    -1.86611388795211	-2.02430570532585\\
    -1.90634101301973	-1.99760163684308\\
    -1.95687487903576	-1.96345973099343\\
    -1.96786710145179	-1.95674179162691\\
    -1.97338871925915	-1.95318524305781\\
    -1.98325468886287	-1.94614537319425\\
    -2.02150066663713	-1.90219813868009\\
    -2.06295463061771	-1.86164438519168\\
    -2.10828997675263	-1.82393956686036\\
    -2.11427207092146	-1.81940472667772\\
    -2.14850242993381	-1.79516105349946\\
    -2.19066208118316	-1.75942435857477\\
    -2.23563391995393	-1.72347486441004\\
    -2.28389547864595	-1.68896644446797\\
    -2.29298965820305	-1.68308125926818\\
    -2.2957915205229	-1.68091628071421\\
    -2.3387502494157	-1.64229459238362\\
    -2.35761381069066	-1.62720119293453\\
    -2.39995611940729	-1.58856847352885\\
    -2.40181671951287	-1.58700948962472\\
    -2.44491471150017	-1.54908952135519\\
    -2.46687734401168	-1.5319905404204\\
    -2.50990691763978	-1.49366009488395\\
    -2.52142834333241	-1.48441290865132\\
    -2.55750046469746	-1.45649407147245\\
    -2.57971638719187	-1.43997647308127\\
    -2.59794207972589	-1.42529408852759\\
    -2.63448944424639	-1.39542296821551\\
    -2.63925494802893	-1.39125611956164\\
    -2.6475396644321	-1.38299412710064\\
    -2.67743170314654	-1.35085391453315\\
    -2.71314457381577	-1.31129976684819\\
    -2.75105940974723	-1.26513527981229\\
    -2.77038930989124	-1.24235450514004\\
    -2.7827133462277	-1.22768991923831\\
    -2.82218628936149	-1.18520554503088\\
    -2.84114977069717	-1.1600910079529\\
    -2.87914716405686	-1.11431811750337\\
    -2.88218196809152	-1.11096665248232\\
    -2.92233967075797	-1.06836290535678\\
    -2.96412130750983	-1.03068871642079\\
    -2.96684901320048	-1.02800757674583\\
    -2.97389107253791	-1.02089373879666\\
    -2.98443861332364	-1.00944266722813\\
    -3.00029551144309	-0.992940656991047\\
    -3.03674123764719	-0.949926788027115\\
    -3.07611181836	-0.905434781129974\\
    -3.11786486611875	-0.865349139942793\\
    -3.12711561372174	-0.857320391221782\\
    -3.14287604048361	-0.841471288611432\\
    -3.18396426167568	-0.800593666425581\\
    -3.18677795408358	-0.798030028223219\\
    -3.19069668577574	-0.793696812491084\\
    -3.22943969714082	-0.748928860937813\\
    -3.24676938481004	-0.731071442533522\\
    -3.28694626467616	-0.687927019521226\\
    -3.30160726992453	-0.67382934622919\\
    -3.33889391339864	-0.630866796248183\\
    -3.3412693917584	-0.628300834654308\\
    -3.36240425384189	-0.604757629326187\\
    -3.38649088561376	-0.579054385771097\\
    -3.40539017810149	-0.560487541213439\\
    -3.44248675420692	-0.506313710005021\\
    -3.48115142502859	-0.458023791713788\\
    -3.49093897002667	-0.446949062026105\\
    -3.53084289915612	-0.400906906308068\\
    -3.53842585890992	-0.392925542947157\\
    -3.57662668360681	-0.339813950476484\\
    -3.59854729679276	-0.312832318215706\\
    -3.6395006897783	-0.259600274890302\\
    -3.65533254895061	-0.239570407500119\\
    -3.65719395189117	-0.236863889908469\\
    -3.66068483042106	-0.231456034669725\\
    -3.6771147114604	-0.206664299532751\\
    -3.72162682592253	-0.133514201261817\\
    -3.73946669056167	-0.098551295298634\\
    -3.77662105606655	-0.0297008606520022\\
    -3.79608656824266	0.0026308051701136\\
    -3.80612560687733	0.0215742510100609\\
    -3.84410155422953	0.100031824801907\\
    -3.85452730542905	0.119723819112488\\
    -3.89309258746397	0.20907297944957\\
    -3.90439618838904	0.233077673432314\\
    -3.94400320861465	0.31614932565446\\
    -3.98509898608628	0.428102047457418\\
    -3.99579488189188	0.455103993907598\\
    -4.04020316553568	0.592647181550214\\
    -4.08671787822734	0.72238342573659\\
    -4.13120793549442	0.834743221444747\\
    -4.18168794237825	0.95846257406621\\
    -4.2326262296388	1.07154316505881\\
    -4.24879326863111	1.10513384928719\\
    -4.3083047590996	1.25353080780024\\
    -4.37011877532748	1.39591068114307\\
    -4.43069411778974	1.52488416048733\\
    -4.49450712351185	1.65008636610269\\
    -4.55824829478545	1.76446791533222\\
    -4.61408782866178	1.85587152640674\\
    -4.67497015500186	1.94600555608717\\
    -4.72203287868246	2.00875246101942\\
    -4.78264735875408	2.08057622422794\\
    -4.83571207373942	2.13518879331662\\
    -4.88809156197858	2.19508949196628\\
    -4.93650152090255	2.24383025558291\\
    -4.98364782504559	2.28531768747412\\
    -5.03142501941748	2.32159205996647\\
    -5.0382906911036	2.32634787404084\\
};
\addplot [color=black, densely dotted, line width=1pt, forget plot]
table[row sep=crcr]{%
    0.711083720338787	-5.61200124426585\\
    0.703803028192223	-4.45431603298565\\
    0.69655945394473	-4.30349833447359\\
    0.682180666780935	-4.14755536305337\\
    0.667941558302678	-4.05377990866255\\
    0.653836608223446	-3.98602708686972\\
    0.632919292238579	-3.90978799201934\\
    0.612275314758042	-3.85114787759998\\
    0.585148336985948	-3.78917255286195\\
    0.558445310062872	-3.7390264059859\\
    0.525614916641245	-3.68722279365476\\
    0.48694920042067	-3.63582585178159\\
    0.442737020300349	-3.5859415199833\\
    0.393242093345543	-3.53808973066376\\
    0.338683072761799	-3.49245734923576\\
    0.279215570778995	-3.44905165464377\\
    0.214915261302607	-3.40778854882349\\
    0.140033455002931	-3.36549460560776\\
    0.0886735314089968	-3.33938847821547\\
    0.0301285073399118	-3.29793942011581\\
    -0.0356212826941604	-3.25721672290568\\
    -0.0941863332424937	-3.22506383179689\\
    -0.134780834722292	-3.17737525113525\\
    -0.175598758891826	-3.13597357761711\\
    -0.223597470531699	-3.0936163574694\\
    -0.279098514596338	-3.05115916442131\\
    -0.335473523357753	-3.01357831060996\\
    -0.400207160083937	-2.97583561819216\\
    -0.474171934689097	-2.93834011170448\\
    -0.550829340661019	-2.90456980532354\\
    -0.639094636509832	-2.87088848148377\\
    -0.732649767277996	-2.84017945631218\\
    -0.833109867410812	-2.81193579104219\\
    -0.861986806375481	-2.80460782910334\\
    -0.902296920822214	-2.76138560999871\\
    -0.946376855767147	-2.72085482538623\\
    -0.994732233515533	-2.68262036974841\\
    -1.04801980479209	-2.64637236669414\\
    -1.09394066398762	-2.61910344339323\\
    -1.14585117666682	-2.58226982098602\\
    -1.20272758675226	-2.54769160053124\\
    -1.25656932268711	-2.51942020993217\\
    -1.30456136679127	-2.49503534467623\\
    -1.34753299621268	-2.46102932268481\\
    -1.39832629097067	-2.42484648152113\\
    -1.40623230623411	-2.41970352994258\\
    -1.43478387220451	-2.40049764798254\\
    -1.4681356548633	-2.35602102070034\\
    -1.48054020422903	-2.33946263984411\\
    -1.51874468540736	-2.293744035899\\
    -1.5593041564648	-2.25236986435011\\
    -1.60260430444883	-2.21452607179282\\
    -1.65182835896021	-2.1777473304902\\
    -1.70541502131932	-2.14369797113477\\
    -1.7295204069986	-2.13007517822073\\
    -1.76378996891901	-2.1101589348203\\
    -1.77461680979326	-2.10050661975826\\
    -1.81846359173814	-2.06091130114784\\
    -1.86611388795211	-2.02430570532585\\
    -1.90634101301973	-1.99760163684308\\
    -1.95687487903576	-1.96345973099343\\
    -1.96786710145179	-1.95674179162691\\
    -1.97338871925915	-1.95318524305781\\
    -1.98325468886287	-1.94614537319425\\
    -2.02150066663713	-1.90219813868009\\
    -2.06295463061771	-1.86164438519168\\
    -2.10828997675263	-1.82393956686036\\
    -2.11427207092146	-1.81940472667772\\
    -2.14850242993381	-1.79516105349946\\
    -2.19066208118316	-1.75942435857477\\
    -2.23563391995393	-1.72347486441004\\
    -2.28389547864595	-1.68896644446797\\
    -2.29298965820305	-1.68308125926818\\
    -2.2957915205229	-1.68091628071421\\
    -2.3387502494157	-1.64229459238362\\
    -2.35761381069066	-1.62720119293453\\
    -2.39995611940729	-1.58856847352885\\
    -2.40181671951287	-1.58700948962472\\
    -2.44491471150017	-1.54908952135519\\
    -2.46687734401168	-1.5319905404204\\
    -2.50990691763978	-1.49366009488395\\
    -2.52142834333241	-1.48441290865132\\
    -2.55750046469746	-1.45649407147245\\
    -2.57971638719187	-1.43997647308127\\
    -2.59794207972589	-1.42529408852759\\
    -2.63448944424639	-1.39542296821551\\
    -2.63925494802893	-1.39125611956164\\
    -2.6475396644321	-1.38299412710064\\
    -2.67743170314654	-1.35085391453315\\
    -2.71314457381577	-1.31129976684819\\
    -2.75105940974723	-1.26513527981229\\
    -2.77038930989124	-1.24235450514004\\
    -2.7827133462277	-1.22768991923831\\
    -2.82218628936149	-1.18520554503088\\
    -2.84114977069717	-1.1600910079529\\
    -2.87914716405686	-1.11431811750337\\
    -2.88218196809152	-1.11096665248232\\
    -2.92233967075797	-1.06836290535678\\
    -2.96412130750983	-1.03068871642079\\
    -2.96684901320048	-1.02800757674583\\
    -2.97389107253791	-1.02089373879666\\
    -2.98443861332364	-1.00944266722813\\
    -3.00029551144309	-0.992940656991047\\
    -3.03674123764719	-0.949926788027115\\
    -3.07611181836	-0.905434781129974\\
    -3.11786486611875	-0.865349139942793\\
    -3.12711561372174	-0.857320391221782\\
    -3.14287604048361	-0.841471288611432\\
    -3.18396426167568	-0.800593666425581\\
    -3.18677795408358	-0.798030028223219\\
    -3.19069668577574	-0.793696812491084\\
    -3.22943969714082	-0.748928860937813\\
    -3.24676938481004	-0.731071442533522\\
    -3.28694626467616	-0.687927019521226\\
    -3.30160726992453	-0.67382934622919\\
    -3.33889391339864	-0.630866796248183\\
    -3.3412693917584	-0.628300834654308\\
    -3.36240425384189	-0.604757629326187\\
    -3.38649088561376	-0.579054385771097\\
    -3.40539017810149	-0.560487541213439\\
    -3.44248675420692	-0.506313710005021\\
    -3.48115142502859	-0.458023791713788\\
    -3.49093897002667	-0.446949062026105\\
    -3.53084289915612	-0.400906906308068\\
    -3.53842585890992	-0.392925542947157\\
    -3.57662668360681	-0.339813950476484\\
    -3.59854729679276	-0.312832318215706\\
    -3.6395006897783	-0.259600274890302\\
    -3.65533254895061	-0.239570407500119\\
    -3.65719395189117	-0.236863889908469\\
    -3.66068483042106	-0.231456034669725\\
    -3.6771147114604	-0.206664299532751\\
    -3.72162682592253	-0.133514201261817\\
    -3.73946669056167	-0.098551295298634\\
    -3.77662105606655	-0.0297008606520022\\
    -3.79608656824266	0.0026308051701136\\
    -3.80612560687733	0.0215742510100609\\
    -3.84410155422953	0.100031824801907\\
    -3.85452730542905	0.119723819112488\\
    -3.89309258746397	0.20907297944957\\
    -3.90439618838904	0.233077673432314\\
    -3.94400320861465	0.31614932565446\\
    -3.98509898608628	0.428102047457418\\
    -3.99579488189188	0.455103993907598\\
    -4.04020316553568	0.592647181550214\\
    -4.08671787822734	0.72238342573659\\
    -4.13120793549442	0.834743221444747\\
    -4.18168794237825	0.95846257406621\\
    -4.2326262296388	1.07154316505881\\
    -4.24879326863111	1.10513384928719\\
    -4.3083047590996	1.25353080780024\\
    -4.37011877532748	1.39591068114307\\
    -4.43069411778974	1.52488416048733\\
    -4.49450712351185	1.65008636610269\\
    -4.55824829478545	1.76446791533222\\
    -4.61408782866178	1.85587152640674\\
    -4.67497015500186	1.94600555608717\\
    -4.72203287868246	2.00875246101942\\
    -4.78264735875408	2.08057622422794\\
    -4.83571207373942	2.13518879331662\\
    -4.88809156197858	2.19508949196628\\
    -4.93650152090255	2.24383025558291\\
    -4.98364782504559	2.28531768747412\\
    -5.03142501941748	2.32159205996647\\
    -5.0382906911036	2.32634787404084\\
};
\end{axis}
\end{tikzpicture}%
